Speech Enhancement with Score-Based Generative Models in the Complex STFT Domain

Score-based generative models (SGMs) have recently shown impressive results for difficult generative tasks such as the unconditional and conditional generation of natural images and audio signals. In this work, we extend these models to the complex short-time Fourier transform (STFT) domain, proposing a novel training task for speech enhancement using a complex-valued deep neural network. We derive this training task within the formalism of stochastic differential equations (SDEs), thereby enabling the use of predictor-corrector samplers. We provide alternative formulations inspired by previous publications on using generative diffusion models for speech enhancement, avoiding the need for any prior assumptions on the noise distribution and making the training task purely generative which, as we show, results in improved enhancement performance.

==> figures/architecture.tikz <==
\newcommand{\reluoffset}{-0.7mm}
\newcommand{\drawrelu}[1]{
    \draw[line width=0.7*\dsplinewidth]
    (-1.5mm*#1,\reluoffset) -- (0,\reluoffset)
    (0,\reluoffset) -- (1.7mm*#1,\reluoffset+1.7mm*#1);
}
\newcommand{\Nvd}{0.4cm}
\newcommand{\Nodescale}{0.9}
\newcommand{\Tembscale}{\Nodescale}

\tikzstyle{normalnode}=[dspsquare, inner sep=1mm]%draw, rectangle]%, rounded corners=1mm]
\tikzstyle{smallnode}=[normalnode, minimum height=0.6cm, minimum width=0.6cm, scale=\Nodescale]
\tikzstyle{split}=[dspnodefull]
\tikzstyle{convnode}=[smallnode,fill=blue!20]
\tikzstyle{normnode}=[smallnode,fill=orange!20]
\tikzstyle{actnode}=[smallnode,fill=green!20]
\tikzstyle{fcsnode}=[smallnode,fill=purple!10]
\tikzstyle{emptycirc}=[dspnodeopen, minimum size=\dspoperatordiameter]
\tikzstyle{connarrow}=[dspconn]

\begin{tikzpicture}[every node/.style={font=\footnotesize}]
    %% Nodes
    
    % Encoder block
    \node[convnode] (conv_enc) {$\mathbb{C}$Conv};
    \node[emptycirc, below=\Nvd of conv_enc] (temb_add_enc) {$+$};
    \node[normnode, below=\Nvd of temb_add_enc] (norm_enc) {$\mathbb{C}$BN};
    \node[actnode, below=\Nvd of norm_enc] (act_enc) {};
        \begin{scope}[shift=(act_enc -| act_enc)] \drawrelu{1} \end{scope}
    \node[split, right=1cm of act_enc] (enc_downsplit) {};
    \node[below=0.9cm of enc_downsplit.center, font=\footnotesize] (enc_downout) {Down$_{i+1}$};
    % Encoder time embedding
    \node[fcsnode, right=0.3cm of conv_enc, scale=\Tembscale] (temb_fcs_enc) {$\mathbb{C}$LS};
    \node[emptycirc] at (temb_add_enc -| temb_fcs_enc) (temb_bc_enc) {$\leftrightarrow$};
    
    % Decoder block
    \node[emptycirc, right=4.25cm of act_enc] (concat_dec) {$\smallfrown$};
    \node[convnode, right=0.4cm of concat_dec] (tconv_dec) {$\mathbb{C}$Conv$^\mathsf{T}$};
    \node[emptycirc, above=\Nvd of tconv_dec] (temb_add_dec) {$+$};
    \node[normnode, above=\Nvd of temb_add_dec] (norm_dec) {$\mathbb{C}$BN};
    \node[actnode, above=\Nvd of norm_dec] (act_dec) {};
        \begin{scope}[shift=(act_dec -| act_dec)] \drawrelu{1} \end{scope}
    \node[below=0.9cm of concat_dec.center, font=\footnotesize] (dec_upin) {Up$_{i+1}$};
    % Decoder time embedding
    \node[emptycirc] at (temb_bc_enc -| concat_dec) (temb_bc_dec) {$\leftrightarrow$};
    \node[fcsnode, scale=\Tembscale] at (temb_fcs_enc -| temb_bc_dec) (temb_fcs_dec) {$\mathbb{C}$LS};
    
    % Input/Output nodes
    \node[above=0.5cm of conv_enc, font=\footnotesize] (input) {$(x_t, y)$ / Down$_{i}$};
    \node[above=0.5cm of act_dec, font=\footnotesize] (output) {Up$_{i}$ / $s_\theta$};
    
    % Global time embedding blocks
    \node[fcsnode, scale=\Tembscale] at ($(temb_fcs_enc)!0.5!(temb_fcs_dec)$) (temb_fcs2) {$\mathbb{C}$LS};
    \node[below=0.3cm of temb_fcs2, fcsnode, scale=\Tembscale] (temb_fcs1) {$\mathbb{C}$LS};
    \node[below=0.3cm of temb_fcs1, smallnode, fill=purple!30, scale=\Tembscale] (temb_gfp) {GFP};
    \node[below=0.3cm of temb_gfp] (t) {$t$};
    
    % Additional label for skip connection, hand-positioned
    \node[below=.4cm of t, font=\footnotesize] (skip_label) {Skip};
    

    %% Connections
    
    % Encoder block connections
    \draw[connarrow] (input) -- (conv_enc);
    \draw[connarrow] (conv_enc) -- (temb_add_enc);
    \draw[connarrow] (temb_add_enc) -- (norm_enc);
    \draw[connarrow] (norm_enc) -- (act_enc);
    \draw[connarrow] (temb_bc_enc) -- (temb_add_enc);
    \draw[connarrow] (temb_fcs_enc) -- (temb_bc_enc);
    \draw[connarrow,dashed] (enc_downsplit) -- (enc_downout);
    
    % Time embedding connections
    \draw[connarrow] (t) -- (temb_gfp);
    \draw[connarrow] (temb_gfp) -- (temb_fcs1);
    \draw[connarrow] (temb_fcs1) -- (temb_fcs2);
    \draw[connarrow] (temb_fcs2) -- (temb_fcs_enc);
    \draw[connarrow] (temb_fcs2) -- (temb_fcs_dec);
    \draw[connarrow] (temb_fcs_dec) -- (temb_bc_dec);
    
    % Decoder block connections
    \draw[connarrow] (act_enc) -- (concat_dec);
    \draw[connarrow] (concat_dec) -- (tconv_dec);
    \draw[connarrow] (tconv_dec) -- (temb_add_dec);
    \draw[connarrow] (temb_bc_dec) |- (temb_add_dec);
    \draw[connarrow] (temb_add_dec) -- (norm_dec);
    \draw[connarrow] (norm_dec) -- (act_dec);
    \draw[connarrow] (act_dec) -- (output);
    \draw[connarrow,dashed] (dec_upin) -- (concat_dec);


    %% Encoder/Decoder block indications
    \begin{pgfonlayer}{background}
    \node[
        behind path,
        rectangle,
        draw=gray,
        fill=white,
        fit=(conv_enc) (temb_add_enc) (norm_enc) (act_enc) (temb_bc_enc) (temb_fcs_enc),
        inner sep=2.5mm,
        %minimum width=3cm,
        ] (encoder_block) {};
    \node[anchor=north west, inner sep=3pt] at(encoder_block.south west) {\footnotesize\textcolor{gray}{Encoder}};
    
    \node[
        behind path,
        rectangle,
        draw=gray,
        fill=white,
        fit=(tconv_dec) (temb_add_dec) (norm_dec) (act_dec) (temb_bc_dec) (temb_fcs_dec),
        inner sep=2.5mm,
        ] (decoder_block) {};
    \node[anchor=north east, inner sep=3pt] at(decoder_block.south east) {\footnotesize\textcolor{gray}{Decoder}};
    \end{pgfonlayer}


    %% Legend at the bottom
    
    \newcommand{\Lsc}{0.7}
    \newcommand{\Lth}{2.5mm}
    \newcommand{\Lhd}{.5mm}
    \newcommand{\Lvd}{6mm}
    \newcommand{\Lhanc}{east}
    \newcommand{\Ltrel}{east}
    \newcommand{\Ltanc}{west}
    \newcommand{\Lcol}{gray}
    \newcommand{\Lfont}{\footnotesize\color{\Lcol}}

    % Left column
    \node[emptycirc, below right=1.4cm and 0.25cm of encoder_block.south west, anchor=west, scale=\Lsc]
        (legend_add) {$+$};
        \node[right=\Lhd of legend_add.\Ltrel, anchor=\Ltanc, font=\Lfont] () {Addition};
    \node[emptycirc, below=\Lvd of legend_add.\Lhanc, anchor=\Lhanc, scale=\Lsc]
        (legend_bc) {$\leftrightarrow$};
        \node[right=\Lhd of legend_bc.\Ltrel, anchor=\Ltanc, font=\Lfont] () {Broadcast};
    \node[emptycirc, below=\Lvd of legend_bc.\Lhanc, anchor=\Lhanc, scale=\Lsc]
        (legend_concat) {$\smallfrown$};
        \node[right=\Lhd of legend_concat.\Ltrel, anchor=\Ltanc, font=\Lfont] () {Channel Concat};
    \node[actnode, minimum width=6mm, minimum height=6mm, below=\Lvd of legend_concat.\Lhanc, anchor=\Lhanc, scale=\Lsc]
        (legend_crelu) {};
        \begin{scope}[shift=(legend_crelu -| legend_crelu)] \drawrelu{\Lsc} \end{scope}
        \node[right=\Lhd of legend_crelu.\Ltrel, anchor=\Ltanc, text height=\Lth, font=\Lfont] {Complex ReLU};

    % Right column
    \node[smallnode, fill=purple!30, right=2.9cm of legend_add.east, anchor=west, scale=\Lsc]
        (legend_gfp) {GFP};
        \node[right=\Lhd of legend_gfp.\Ltrel, text height=\Lth, anchor=\Ltanc, font=\Lfont] (legendtext_gfp) {Gaussian Fourier Projection};
    \node[fcsnode, below=\Lvd of legend_gfp.\Lhanc, anchor=\Lhanc, scale=\Lsc]
        (legend_bc) {$\mathbb{C}$LS};
        \node[right=\Lhd of legend_bc.\Ltrel, text height=\Lth, anchor=\Ltanc, font=\Lfont] {Complex Linear + Swish};
    \node[normnode, below=\Lvd of legend_bc.\Lhanc, anchor=\Lhanc, scale=\Lsc]
        (legend_norm) {$\mathbb{C}$BN};
        \node[right=\Lhd of legend_norm.\Ltrel, text height=\Lth, anchor=\Ltanc, font=\Lfont] {Complex Batch Norm};
    \node[convnode, below=\Lvd of legend_norm.\Lhanc, anchor=\Lhanc, scale=\Lsc]
        (legend_conv) {$\mathbb{C}$Conv};
        \node[right=\Lhd of legend_conv.\Ltrel, text height=\Lth, anchor=\Ltanc, font=\Lfont] {Complex Convolution};
        
    % Legend box
    \begin{pgfonlayer}{background}
    \node[
        behind path,
        rectangle,
        draw=gray,
        dashed,
        fill=white,
        fit=(legend_add) (legend_bc) (legend_concat) (legend_crelu) (legendtext_gfp),  % lazy and not robust choice of nodes
        inner sep=1.5mm,
        %minimum width=3cm,
        ] (legend_block) {};
    \end{pgfonlayer}
    
    %\node[right=\linewidth of input.west, dspnodefull] (borderguy) {};
\end{tikzpicture}

